Practical Reasoning in DatalogMTL

DatalogMTL is an extension of Datalog with metric temporal operators that has found an increasing number of applications in recent years. Reasoning in DatalogMTL is, however, of high computational complexity, which makes reasoning in modern data-intensive applications challenging. In this paper we present a practical reasoning algorithm for the full DatalogMTL language, which we have implemented in a system called MeTeoR. Our approach effectively combines an optimised (but generally non-terminating) materialisation (a.k.a. forward chaining) procedure, which provides scalable behaviour, with an automata-based component that guarantees termination and completeness. To ensure favourable scalability of the materialisation component, we propose a novel semina\"ive materialisation procedure for DatalogMTL enjoying the non-repetition property, which ensures that each specific rule application will be considered at most once throughout the entire execution of the algorithm. Moreover, our materialisation procedure is enhanced with additional optimisations which further reduce the number of redundant computations performed during materialisation by disregarding rules as soon as it is certain that they cannot derive new facts in subsequent materialisation steps. Our extensive evaluation supports the practicality of our approach.

==> results/automata_ltl.tex <==

\begin{figure}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
%POSITION:
xshift=0cm,
yshift=0cm,
%SIZE:
width = 6cm,
height = 6cm,
%AXIS:
xmin=0,xmax=2000,
%xtick={0,4,...,24},
ymin=0,ymax=2000,
%ytick={0,4,...,24},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Run time (s) for automata},
ylabel style={yshift=-0.5em},
xlabel={Run time (s) for LTL},
xlabel style={yshift=0.5em},
%LEGEND:
legend style={at={(0.5,1.1)}, anchor=center,align=center},
legend columns=2,
]

\addplot[Light,
only marks, mark options={fill=none},
mark=triangle*, mark size=2.5pt]
coordinates {
(1342.3,219.2)(892.2,102.23)(783.2,98.2)(1862.1,298.3)(1312.3,193.2)(1233.1,234.1)(893.2,167.3)(1248.2,198.6)(1493.3,222.3)(749.3,86.3)
};

\addplot[Red1,
only marks, mark options={fill=none},
mark=triangle*, mark size=2.9pt]
coordinates {
(1862.1,298.3)
};

\addplot[Blue5,
%only marks, mark options={fill=none},
%mark=triangle*, mark size=2.5pt
mark=square*, line width=1pt, mark size=2.3pt]
coordinates {
(1233.1,234.1)
};

\addplot[Green3,
%only marks, mark options={fill=none},
%mark=triangle*, mark size=2.5pt
mark=otimes*, line width=1pt, mark size=2.3pt]
coordinates {
(749.3,86.3)
};

\node at (63,12) {$\Prog_I^E$};
\node at (113,32) {$\Prog_I^M$};
\node at (180,40) {$\Prog_I^H$};

\addplot [white, line width=1pt, samples at={0,2000}] {x};
\end{axis}

\begin{axis}[
%POSITION:
xshift=7cm,
yshift=0cm,
%SIZE:
width = 6cm,
height = 5.5cm,
%AXIS:
xmin=1000, xmax=5000,
xtick={1000, 2000, 3000, 4000, 5000},
ymin = 0, ymax=5000,
ytick={0,1000, 2000, 3000, 4000, 5000},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Run time~(s) for automata},
ylabel style={yshift=-0.5em},
xlabel={Data size},
xlabel style={yshift=0.5em},
%LEGEND:
legend style={at={(0.5,1.09)}, anchor=center,align=center},
legend columns=3,
]



\addplot[Green3, mark=otimes*, line width=1pt, mark size=1.2pt] table {results/new/automata_weather_scale.txt};
\addplot[Blue5, mark=square*, line width=1pt, mark size=1.2pt] table {results/new/automata_lubm_scale.txt};
\addplot[Red1,mark=triangle*, line width=1pt, mark size=1.2pt] table {results/new/automata_itemporal_scale.txt};

\legend{$\Prog_I^{E}$, $\Prog_I^{M}$, $\Prog_I^{H}$};
\end{axis}

\end{tikzpicture}		

%\begin{tikzpicture}[scale = 0.7]
%  \begin{axis}[
%    ylabel=Run time~(s),
%    ybar,
%    bar width=10pt,
%    x=1.4cm,
%    %y axis line style = { opacity = 0 },
%    %axis x line       = none,
%    tickwidth         = 0pt,
%    %enlarge y limits  = 0,
%    %enlarge x limits  = 0.02,
%    symbolic x coords = {$\Prog_i^1$, $\Prog_i^2$, $\Prog_i^3$, $\Prog_i^H$, $\Prog_i^5$, $\Prog_i^M$, $\Prog_i^7$, $\Prog_i^8$,  $\Prog_i^{9}$, $\Prog_i^{E}$},
%    nodes near coords,
%  ]
%  \addplot coordinates { 
%        ($\Prog_i^1$,1342.3)
%        ($\Prog_i^2$,898.2)
%        ($\Prog_i^3$,783.2)
%        ($\Prog_i^H$,1862.1)
%        ($\Prog_i^5$,1312.3)
%        ($\Prog_i^M$,1233.1)
%        ($\Prog_i^7$,893.2)
%        ($\Prog_i^8$,1248.2)
%        ($\Prog_i^{9}$,1493.3)
%        ($\Prog_i^{E}$,749.3)
%  
%                         };
%  \addplot coordinates {  
%  ($\Prog_i^1$,219.2)
%($\Prog_i^2$,102.23)
%($\Prog_i^3$,98.2)
%($\Prog_i^H$,298.3)
%($\Prog_i^5$,193.2)
%($\Prog_i^M$,234.1)
%($\Prog_i^7$,167.3)
%($\Prog_i^8$,198.6)
%($\Prog_i^{9}$,222.3)
%($\Prog_i^{E}$,86.3)
%  
%  };
%  \legend{LTL,Automta}
%  \end{axis}
%  
%\end{tikzpicture}

\caption{Comparison of automata- and LTL-based approaches (left) and scalability of the automata approach (right)} 
\label{fig:ltlautomata}
\end{figure}


==> results/automata_vs_ltl.tex <==
\begin{figure}[ht!]
	\centering
	\setlength{\tabcolsep}{8pt}
	\begin{tabular}{ccc}
		~~~~~~LUBM & ~~~~~~Weather& ~~~~~~iTemporal\\
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				grid=both,
				axis x line*=bottom,
				axis y line*=left,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				ylabel=Run time~(s),
				xtick={0, 4, 9, 14, 19},
				xticklabels={$F_1$, $F_5$, $F_{10}$, $F_{15}$, $F_{20}$},
				width=7cm,
				height=6.5cm,
				% xmin=0,xmax=4000,
				% ymin=0, ymax=4000,
				legend columns=1,
				legend style={ at={(0.08,0.84)},anchor=north west, row sep=0.3cm, column sep=0.05cm},
				]
				\addplot[red,line width=1pt] table {results/new/automata_lubm.txt};
          	   \addplot[dash pattern=on 0.3cm off 0.05cm,black!30!blue,line width=1pt] table {results/new/ltl_lubm.txt};
			\end{axis}
			% \node at (1.2,0.2) {LUBM};
		\end{tikzpicture}
		& 
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				grid=both,
				axis x line*=bottom,
				axis y line*=left,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				width=7cm,
				height=6.5cm,
				legend columns=-1,
				xtick={0, 4, 9, 14, 19},
				xticklabels={$F_1$, $F_5$, $F_{10}$, $F_{15}$,$F_{20}$},
			 %   xmin=500,xmax=1500,
				% ymin=0, ymax=1000,
				legend style={ at={(0.1,0.84)},anchor=north west, row sep=0.3cm, column sep=0.08cm},
				]
				\addplot[red,line width=1pt] table {results/new/automata_weather.txt};
          	   \addplot[dash pattern=on 0.3cm off 0.05cm,black!30!blue,line width=1pt] table {results/new/ltl_weather.txt};
			\end{axis}
			% \node at (1.2,0.2) {LUBM};
		\end{tikzpicture}
		& 
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				axis x line*=bottom,
				axis y line*=left,
				grid=both,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				width=7cm,
				height=6.5cm,
				xtick={0, 4, 9, 14, 19},
				xticklabels={$F_1$, $F_5$, $F_{10}$, $F_{15}$,$F_{20}$},
				% xmin=0,xmax=7000,
				% ymin=0, ymax=7000,
				legend columns=1,
				legend style={ at={(0.1,0.84)},anchor=north west, row sep=0.3cm, column sep=0.08cm}
				]
				\addplot[red,line width=1pt] table {results/new/automata_itemporal.txt};
          	   \addplot[dash pattern=on 0.3cm off 0.05cm,black!30!blue,line width=1pt] table {results/new/ltl_itemporal.txt};
			\end{axis}
			%\node at (1.2,0.2) {iTemporal};
		\end{tikzpicture} \\

	\end{tabular} 
	
	\caption{Automata Vs LTL. Run time for different queries over the same dataset~(1000 facts) and the same program. \label{fig:compareltl}}
\end{figure}

==> results/compare_ltl.tex <==
\begin{figure}[ht!]
	\centering
	\setlength{\tabcolsep}{8pt}
	\begin{tabular}{ccc}
		(a)  LUBM  Benchmark & (b) Weather Benchmark &  (c) iTemporal Benchmark \\
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				grid=both,
				axis x line*=bottom,
				axis y line*=left,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				ylabel=Run time(s) for \textbf{materialisation} ~~~~~~~~~~,
				width=7cm,
				height=6.5cm,
				xmin=0,xmax=7000,
				ymin=0, ymax=2000,
				legend columns=1,
				legend style={ at={(0.08,0.84)},anchor=north west, row sep=0.3cm, column sep=0.05cm},
				]
				\addplot+[scatter, only marks,
				scatter/classes={0={mark=square,green},
					1={mark=triangle,black},
					2={mark=o,blue},
					3={mark=x,purple},
					4={mark=otimes,red}
				},
				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_ltl_lubm.dat};
				\legend{$T_1$,$T_2$ ,$T_3$ ,$T_4$ ,$T_5$ }
			\end{axis}
			% \node at (1.2,0.2) {LUBM};
		\end{tikzpicture}
		& 
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				grid=both,
				axis x line*=bottom,
				axis y line*=left,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				width=7cm,
				height=6.5cm,
				legend columns=-1,
				ymin=0, ymax=60,
				legend style={ at={(0.1,0.84)},anchor=north west, row sep=0.3cm, column sep=0.08cm},
				]
				\addplot+[scatter, only marks,
				scatter/classes={0={mark=square,green},
					1={mark=triangle,black}
				},
				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_ltl_weather.dat};
				\legend{$T_1$,$T_2$ }
			\end{axis}
			% \node at (1.2,0.2) {LUBM};
		\end{tikzpicture}
		& 
		\begin{tikzpicture}[scale=0.7]
			\begin{axis}[
				axis x line*=bottom,
				axis y line*=left,
				grid=both,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				width=7cm,
				height=6.5cm,
				xmin=0,xmax=7000,
				ymin=0, ymax=4000,
				legend columns=1,
				legend style={ at={(0.1,0.84)},anchor=north west, row sep=0.3cm, column sep=0.08cm}
				]
				\addplot+[scatter, only marks,
				scatter/classes={0={mark=square,green},
					1={mark=triangle,black},
					2={mark=o,blue},
					3={mark=x,purple},
					4={mark=otimes,red}
				},
				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_ltl_itemporal.dat};
				\legend{$T_1$,$T_2$ ,$T_3$ ,$T_4$ ,$T_5$ }
			\end{axis}
			%\node at (1.2,0.2) {iTemporal};
		\end{tikzpicture} \\
		\multicolumn{3}{c}{Run time(s) for \ltl} \\
	\end{tabular} 
	
	\caption{Fact Entailment (y-axis: Materialisation, a-axis: Automata): Fix a dataset and a program, change the facts of each type. \label{fig:compareltl}}
\end{figure}




%\begin{figure}
%	\centering
%	\setlength{\tabcolsep}{8pt}
%	\begin{tabular}{cc}
	%		LUBM & iTemporal \\
	%		\begin{tikzpicture}
		%			\begin{groupplot}[
			%				group style={
				%					xlabels at=edge bottom,
				%					group name=my fancy plots,
				%					group size=1 by 2,
				%					xticklabels at=edge bottom,
				%					vertical sep=0pt
				%				},
			%				xlabel=run time(s),
			%				width=6cm,
			%				xmin=1200, xmax=1800,
			%				legend columns=1,
			%				legend style={ at={(1.2,0.8)},anchor=north west, column sep=0.1cm},
			%				]
			%				
			%				\nextgroupplot[ymin=910,ymax=1000,
			%				ytick={1000},
			%				yticklabel={timeout},
			%				axis x line=top, 
			%				axis y discontinuity=parallel, height=2.5cm]
			%				\addplot+[scatter, only marks,
			%				scatter/classes={4={mark=otimes,red}
				%				},
			%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_lubm_5.dat};  
			%				\legend{$T_5$}
			%				\nextgroupplot[ymin=-10,ymax=110, ylabel=run time~(s),
			%				ytick={1,100},
			%				axis x line=bottom, height=4.5cm]
			%				\addplot+[scatter, only marks,
			%				scatter/classes={0={mark=square,green},
				%					1={mark=triangle,black},
				%					2={mark=o,blue},
				%					3={mark=x,purple}
				%				},
			%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_lubm.dat};
			%				\legend{$T_1$,$T_2$ ,$T_3$ ,$T_4$ ,$T_5$ }
			%				
			%			\end{groupplot}
		%			% \node at (1.2,0.2) {LUBM};
		%		\end{tikzpicture}
	%		
	%		
	%		& 
	%		\begin{tikzpicture}
		%			\begin{groupplot}[
			%				group style={
				%					xlabels at=edge bottom,
				%					group name=my fancy plots,
				%					group size=1 by 2,
				%					xticklabels at=edge bottom,
				%					vertical sep=0pt
				%				},
			%				xlabel=run time(s),
			%				width=6cm,
			%				xmin=2400, xmax=4000
			%				]
			%				
			%				\nextgroupplot[ymin=3990,ymax=4000,
			%				ytick={4000},
			%				yticklabel={timeout},
			%				axis x line=top, 
			%				axis y discontinuity=parallel, height=2.5cm]
			%				\addplot+[scatter, only marks,
			%				scatter/classes={4={mark=otimes,red}
				%				},
			%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_itemporal_5.dat};  
			%				
			%				\nextgroupplot[ymin=-50,ymax=450,
			%				ytick={1,400},
			%				axis x line=bottom, height=4.5cm]
			%				\addplot+[scatter, only marks,
			%				scatter/classes={0={mark=square,green},
				%					1={mark=triangle,black},
				%					2={mark=o,blue},
				%					3={mark=x,purple}
				%				},
			%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_itemporal.dat};
			%				
			%			\end{groupplot}
		%			%\node at (1.2,0.2) {iTemporal};
		%		\end{tikzpicture}
	%		
	%		
	%	\end{tabular} 
%	
%	\caption{Fact Entailment (y-axis: Materialisation, a-axis: Automata): Fix a dataset and a program, change the facts of each type.}
%\end{figure}




==> results/compare_sql.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
%POSITION:
xshift=0cm,
yshift=0cm,
%SIZE:
width = 6cm,
height = 6cm,
%AXIS:
xmin=0,xmax=24,
xtick={0,4,...,24},
ymin=0,ymax=24,
ytick={0,4,...,24},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Run time (s) for MeTeoR},
ylabel style={yshift=-1.5em},
xlabel={Run time (s) for query rewriting},
xlabel style={yshift=0.5em},
%LEGEND:
legend style={at={(0.5,1.08)}, anchor=center,align=center},
legend columns=3,
]
\addplot+[scatter, only marks, mark options={fill=none},
scatter/classes={
0={mark=triangle*, Green3, mark size=1.5pt},
1={mark=diamond*, Blue5, mark size=1.5pt},
2={mark=*, Red1, fill=Red1, mark size=1.1pt}
},
scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/new/compare_sql_lubm.txt};
\addplot [white, line width=1pt, samples at={0,25}] {x};
\legend{$\Prog_L^{1}$ \quad , $\Prog_L^{2}$ \quad , $\Prog_L^{3}$}
\end{axis}


\begin{axis}[
%POSITION:
xshift=7cm,
yshift=0cm,
%SIZE:
width = 6cm,
height = 6cm,
%AXIS:
xmin=0,xmax=24,
xtick={0,4,...,24},
ymin=0,ymax=24,
ytick={0,4,...,24},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Run time (s) for MeTeoR},
ylabel style={yshift=-1.5em},
xlabel={Run time (s) for query rewriting},
xlabel style={yshift=0.5em},
%LEGEND:
legend style={at={(0.5,1.08)}, anchor=center,align=center},
legend columns=2,
]
\addplot+[scatter, only marks, mark options={fill=none},
scatter/classes={
0={mark=diamond*, Blue5, mark size=1.5pt},
1={mark=*, Red1, fill=Red1, mark size=1.1pt}
},
scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/new/compare_sql_weather.txt};
\addplot [white, line width=1pt, samples at={0,25}] {x};
\legend{$\Prog_W^{1}$ \quad , $\Prog_W^{2}$ }
\end{axis}
\end{tikzpicture}		

\caption{Comparison between MeTeoR and the query rewriting baseline}
\label{fig:comparesql}
\end{figure}


==> results/mat.tex <==

\begin{figure*}[ht]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
%POSITION:
xshift=0cm,
yshift=0cm,
%SIZE:
width=0.33\textwidth,
height =4.5cm,
%AXIS:
xmin=0, xmax=30,
ymin = 0, ymax=200,
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel=Run time~(s),
ylabel style={yshift=-0.5em},
xlabel={$\Prog_I^E$},
xlabel style={yshift=4cm},
%LEGEND:
legend style={at={(1.9,1.26)}, anchor=center,align=center},
legend columns=3,
]
\addlegendentry{Na\"ive \quad}
\addplot[Red1,line width=1pt, dash pattern=on 0.25cm off 0.05cm] table {results/new/mat_easy_time_naive.txt};
\addlegendentry{Semina\"ive \quad}
\addplot[Blue5, line width=1pt] table {results/new/mat_easy_time_semi.txt};
\addlegendentry{Optimised semina\"ive}
\addplot[Green3, line width=1pt, dash pattern=on 0.25cm off 0.05cm on 0.05cm off 0.05cm] table {results/new/mat_easy_time_opt.txt};
\end{axis}

\begin{axis}[
%POSITION:
xshift=4cm,
yshift=0cm,
%SIZE:
width=0.33\textwidth,
height =4.5cm,
%AXIS:
xmin=0, xmax=30,
ymin = 0, ymax=200,
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
xlabel={$\Prog_I^M$},
xlabel style={yshift=4cm},
]
\addplot[Red1,line width=1pt, dash pattern=on 0.25cm off 0.05cm] table {results/new/mat_itemporal_time_naive.txt};
\addplot[Blue5, line width=1pt] table {results/new/mat_itemporal_time_semi.txt};
\addplot[Green3, line width=1pt, dash pattern=on 0.25cm off 0.05cm on 0.05cm off 0.05cm] table {results/new/mat_itemporal_time_opt.txt};
\end{axis}

\begin{axis}[
%POSITION:
xshift=8cm,
yshift=0cm,
%SIZE:
width=0.33\textwidth,
height =4.5cm,
%AXIS:
xmin=0, xmax=30,
ymin = 0, ymax=200,
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
xlabel={$\Prog_I^H$},
xlabel style={yshift=4cm},
]
\addplot[Red1,line width=1pt, dash pattern=on 0.25cm off 0.05cm] table {results/new/mat_itemporal_hard_time_naive.txt};
\addplot[Blue5, line width=1pt] table {results/new/mat_itemporal_hard_time_semi.txt};
\addplot[Green3, line width=1pt, dash pattern=on 0.25cm off 0.05cm on 0.05cm off 0.05cm] table {results/new/mat_itemporal_hard_time_opt.txt};
\end{axis}

\begin{axis}[
%POSITION:
xshift=0cm,
yshift=-3.5cm,
%SIZE:
width=0.33\textwidth,
height =4.5cm,
%AXIS:
xmin=0, xmax=30,
ymin = 100000, ymax=500000,
ytick = {100000, 200000, 300000, 400000, 500000},
scaled y ticks=false,
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Max. memory usage},
ylabel style={yshift=-0.5em},
]
\addplot[Red1,line width=1pt, dash pattern=on 0.25cm off 0.05cm] table {results/new/mat_lubm_memory_naive.txt};
\addplot[Blue5, line width=1pt] table {results/new/mat_lubm_memory_semi.txt};
\addplot[Green3, line width=1pt, dash pattern=on 0.25cm off 0.05cm on 0.05cm off 0.05cm] table {results/new/mat_lubm_memory_opt.txt};
\end{axis}

\begin{axis}[
%POSITION:
xshift=4cm,
yshift=-3.5cm,
%SIZE:
width=0.33\textwidth,
height =4.5cm,
%AXIS:
xmin=0, xmax=30,
ymin = 100000, ymax=500000,
ytick = {100000, 200000, 300000, 400000, 500000},
scaled y ticks=false,
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
xlabel={Number of iterations},
]
\addplot[Red1,line width=1pt, dash pattern=on 0.25cm off 0.05cm] table {results/new/mat_itemporal_memory_naive.txt};
\addplot[Blue5, line width=1pt] table {results/new/mat_itemporal_memory_semi.txt};
\addplot[Green3, line width=1pt, dash pattern=on 0.25cm off 0.05cm on 0.05cm off 0.05cm] table {results/new/mat_itemporal_memory_opt.txt};
\end{axis}

\begin{axis}[
%POSITION:
xshift=8cm,
yshift=-3.5cm,
%SIZE:
width=0.33\textwidth,
height =4.5cm,
%AXIS:
xmin=0, xmax=30,
ymin = 100000, ymax=500000,
ytick = {100000, 200000, 300000, 400000, 500000},
scaled y ticks=false,
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
]
\addplot[Red1,line width=1pt, dash pattern=on 0.25cm off 0.05cm] table {results/new/mat_itemporal_hard_memory_naive.txt};
\addplot[Blue5, line width=1pt] table {results/new/mat_itemporal_hard_memory_semi.txt};
\addplot[Green3, line width=1pt, dash pattern=on 0.25cm off 0.05cm on 0.05cm off 0.05cm] table {results/new/mat_itemporal_hard_memory_opt.txt};
\end{axis}
\end{tikzpicture} 
\caption{Comparison of time and memory consumption in various materialisation strategies}
\label{fig::matcomparison}	
\end{figure*}

==> results/mat_automata.tex <==
\begin{figure}[ht!]
	\centering
   \setlength{\tabcolsep}{8pt}
	\begin{tabular}{ccc}
        (a)  LUBM  Benchmark & (b) Weather Benchmark &  (c) iTemporal Benchmark \\
        \begin{tikzpicture}[scale=0.7]
          	\begin{axis}[
          	    grid=both,
                axis x line*=bottom,
                axis y line*=left,
          		major grid style = {lightgray},
          		minor grid style = {lightgray!25},
                ylabel=Run time(s) for \textbf{materialisation} ~~~~~~~~~~,
                ymin=0, ymax=60,
                ytick = {0, 20, 40, 60}, 
                yticklabels = {0, 20, 40}, 
                width=7cm,
                height=6.5cm,
                xmin=1200, xmax=1800,
                legend columns=-1,
			    legend style={ at={(0.08,0.84)},anchor=north west, row sep=0.3cm, column sep=0.05cm},
            ]
            \addplot+[scatter, only marks,
				scatter/classes={0={mark=square,green},
					1={mark=triangle,black},
					2={mark=o,blue},
					3={mark=x,purple},
				   4={mark=otimes,red}
				},
				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_lubm.dat};
			    \legend{$T_1$,$T_2$ ,$T_3$ ,$T_4$ ,$T_5$ }
            \end{axis}
           \node[circle,fill=red,minimum size = 0.2cm, inner sep=0pt] (c) at (0,4.8){}; 
           \node[circle,draw, black,,minimum size = 0.3cm, inner sep=0pt] (c) at (0,4.8){}; 
           % \node at (1.2,0.2) {LUBM};
         \end{tikzpicture}
	   & 
	           \begin{tikzpicture}[scale=0.7]
	   	\begin{axis}[
	   		grid=both,
	   		axis x line*=bottom,
	   		axis y line*=left,
	   		major grid style = {lightgray},
	   		minor grid style = {lightgray!25},
	   		ymin=0, ymax=60,
	   		ytick = {0, 20, 40, 60}, 
	   		yticklabels = {0, 20, 40}, 
	   		width=7cm,
	   		height=6.5cm,
	   		xmin=800,xmax=1200,
	   		legend columns=-1,
	   		legend style={ at={(0.1,0.84)},anchor=north west, row sep=0.3cm, column sep=0.08cm},
	   		]
	   		\addplot+[scatter, only marks,
	   		scatter/classes={0={mark=square,green},
	   			1={mark=triangle,black}
	   		},
	   		scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_weather.dat};
	   		 \legend{$T_1$,$T_2$ }
	   	\end{axis}
	   	% \node at (1.2,0.2) {LUBM};
	   \end{tikzpicture}
   & 
    \begin{tikzpicture}[scale=0.7]
            \begin{axis}[
                axis x line*=bottom,
                axis y line*=left,
            	grid=both,
            	major grid style = {lightgray},
            	minor grid style = {lightgray!25},
                width=7cm,
                height=6.5cm,
                xmin=2400, xmax=4000,
                ymin=0, ymax=60,
                ytick = {0, 20, 40, 60}, 
                yticklabels = {0,  20, 40},
                legend columns=-1,
                legend style={ at={(0.1,0.84)},anchor=north west, row sep=0.3cm, column sep=0.08cm}
            ]
            \addplot+[scatter, only marks,
				scatter/classes={0={mark=square,green},
					1={mark=triangle,black},
					2={mark=o,blue},
					3={mark=x,purple},
					4={mark=otimes,red}
				},
				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_itemporal.dat};
			    \legend{$T_1$,$T_2$ ,$T_3$ ,$T_4$ ,$T_5$ }
            \end{axis}
	        \node[circle,fill=red,minimum size = 0.2cm, inner sep=0pt] (c) at (0,4.8){}; 
	        \node[circle,draw, black,,minimum size = 0.3cm, inner sep=0pt] (c) at (0,4.8){}; 
	        
	        \node[circle,fill=red,minimum size = 0.2cm, inner sep=0pt] (c) at (6.5,4){}; 
	        \node[circle,draw, black,,minimum size = 0.3cm, inner sep=0pt] (c) at (6.5,4){}; 
	        \node [draw=none, rotate=270]  at (6.5,2.4) {infinite point};
	        
            %\node at (1.2,0.2) {iTemporal};
         \end{tikzpicture} \\
     \multicolumn{3}{c}{Run time(s) for \textbf{automata-based} reasoning} \\
	\end{tabular} 

   \caption{Fact Entailment (y-axis: Materialisation, a-axis: Automata): Fix a dataset and a program, change the facts of each type. \label{fig:compareautomata}}
\end{figure}




%\begin{figure}
%	\centering
%	\setlength{\tabcolsep}{8pt}
%	\begin{tabular}{cc}
%		LUBM & iTemporal \\
%		\begin{tikzpicture}
%			\begin{groupplot}[
%				group style={
%					xlabels at=edge bottom,
%					group name=my fancy plots,
%					group size=1 by 2,
%					xticklabels at=edge bottom,
%					vertical sep=0pt
%				},
%				xlabel=run time(s),
%				width=6cm,
%				xmin=1200, xmax=1800,
%				legend columns=1,
%				legend style={ at={(1.2,0.8)},anchor=north west, column sep=0.1cm},
%				]
%				
%				\nextgroupplot[ymin=910,ymax=1000,
%				ytick={1000},
%				yticklabel={timeout},
%				axis x line=top, 
%				axis y discontinuity=parallel, height=2.5cm]
%				\addplot+[scatter, only marks,
%				scatter/classes={4={mark=otimes,red}
%				},
%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_lubm_5.dat};  
%				\legend{$T_5$}
%				\nextgroupplot[ymin=-10,ymax=110, ylabel=run time~(s),
%				ytick={1,100},
%				axis x line=bottom, height=4.5cm]
%				\addplot+[scatter, only marks,
%				scatter/classes={0={mark=square,green},
%					1={mark=triangle,black},
%					2={mark=o,blue},
%					3={mark=x,purple}
%				},
%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_lubm.dat};
%				\legend{$T_1$,$T_2$ ,$T_3$ ,$T_4$ ,$T_5$ }
%				
%			\end{groupplot}
%			% \node at (1.2,0.2) {LUBM};
%		\end{tikzpicture}
%		
%		
%		& 
%		\begin{tikzpicture}
%			\begin{groupplot}[
%				group style={
%					xlabels at=edge bottom,
%					group name=my fancy plots,
%					group size=1 by 2,
%					xticklabels at=edge bottom,
%					vertical sep=0pt
%				},
%				xlabel=run time(s),
%				width=6cm,
%				xmin=2400, xmax=4000
%				]
%				
%				\nextgroupplot[ymin=3990,ymax=4000,
%				ytick={4000},
%				yticklabel={timeout},
%				axis x line=top, 
%				axis y discontinuity=parallel, height=2.5cm]
%				\addplot+[scatter, only marks,
%				scatter/classes={4={mark=otimes,red}
%				},
%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_itemporal_5.dat};  
%				
%				\nextgroupplot[ymin=-50,ymax=450,
%				ytick={1,400},
%				axis x line=bottom, height=4.5cm]
%				\addplot+[scatter, only marks,
%				scatter/classes={0={mark=square,green},
%					1={mark=triangle,black},
%					2={mark=o,blue},
%					3={mark=x,purple}
%				},
%				scatter src=explicit symbolic] table[x index=0,y index=1,meta index=2,col sep=comma] {results/data/compare_automata_itemporal.dat};
%				
%			\end{groupplot}
%			%\node at (1.2,0.2) {iTemporal};
%		\end{tikzpicture}
%		
%		
%	\end{tabular} 
%	
%	\caption{Fact Entailment (y-axis: Materialisation, a-axis: Automata): Fix a dataset and a program, change the facts of each type.}
%\end{figure}




==> results/piefigure.tex <==
\begin{figure}
    \centering
    \begin{tabular}{ccc}
    
    $\mathbf{\Prog_i^E}$ &   $\mathbf{\Prog_i^M}$ &   $\mathbf{\Prog_i^H}$ \\
    \begin{tikzpicture}
    \begin{scope}[scale=0.6,xshift=2.2cm]
      \pie{16.2/$T_1$,
        36.1/$T_2$,
        16.0/$T_3$,
        32.1/$T_4$,
        0.6/$T_5$}
    \end{scope}
 
      \end{tikzpicture}
      &
      \begin{tikzpicture}
      \begin{scope}[scale=0.6,xshift=2.2cm]
        \pie{21.9/$T_1$,
        32.1/$T_2$,
        30.4/$T_3$,
        15.4/$T_4$,
        0.2/$T_5$}
      \end{scope}
      \end{tikzpicture}
      & 
      \begin{tikzpicture}
      \begin{scope}[scale=0.6,xshift=2.2cm]
       \textbf{\pie}{27.4/$T_1$,
        28.1/$T_2$,
        22.3/$T_3$,
        22.1/$T_4$,
        0.1/$T_5$}
      \end{scope}
 
      \end{tikzpicture}
      
    \end{tabular}
    \caption{Distribution of five types of facts over three different programs from iTemporal based on 1000 randomly chosen facts constructed.\label{fig:distribution}}
\end{figure}


==> results/scalability.tex <==
\begin{figure*}[ht]
	\centering
	\begin{tabular}{cc}
		LUBM & iTemporal \\ 
		\begin{tikzpicture}[scale=0.75]
			\begin{axis}[
				%axis y line*=left,
				xmode=log,
				ymode=log,
				xlabel= Size of a dataset,
				ylabel=Average Running time~(s),
				ylabel near ticks,
				xlabel near ticks,
		    	xmin=10000, xmax=100000000,
		    	xtick={10000, 100000, 1000000, 10000000, 100000000},
                xticklabels={$10^4$, $10^5$, $10^6$, $10^7$,$10^8$},
				ymin = 0, ymax=20000,
				ytick = {1, 10, 100, 1000, 20000},
				yticklabels = { $10^{0}$, $10^{1}$, $10^{2}$,$10^{3}$,$10^{4}$},
				grid = both,
				minor tick num = 1,
			    label style={font=\Large},
				every x tick label/.append style={font=\Large, yshift=-0.5ex},
				every y tick label/.append style={font=\Large, xshift=-0.5ex},
			    scaled y ticks=base 10:-3,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				legend columns=1,
				legend style={at={(0.05,0.95)},anchor=north west, column sep=0.1cm},
				]
				\addplot[mark=triangle, green!60!black, line width=1pt,mark size=3pt]
				plot coordinates {
					(10000,       1.4)
					(100000,     7.8)
					(1000000,   34.5)
					(10000000, 198.3)
					(100000000,1089.3)
				};
				\addplot[mark=*, blue!60!black, line width=1pt,mark size=3pt]
				plot coordinates {
					(10000,2.1)
					(100000,12.3)
					(1000000,69.4)
					(10000000,362.4)
					(100000000,1794.2)
				};
				\addplot[mark=x, red!60!black, line width=1pt,mark size=3pt]
				plot coordinates {
					(10000,5.4)
					(100000,26.3)
					(1000000,124.2)
					(10000000,591.8)
					(100000000,2767.3)
				};
			   \legend{$T_2$ ,$T_3$ ,$T_4$ }
			\end{axis}
			
		\end{tikzpicture}
		
		& 
        \begin{tikzpicture}[scale=0.75]
			\begin{axis}[
				xmode=log,
				ymode=log,
				%axis y line*=left,
				xlabel= Size of a dataset,
				ylabel near ticks,
				xlabel near ticks,
		    	ymin=0, ymax=140,
		    	%xtick={0，2，..., 29},
		    	%xticklabels={1, 3, ..., 30},
				xmin = 10,xmax=100000,
				%ytick={10000, 100000, 1000000, 10000000, 200000000},
				%yticklabels={$10^4$, $10^5$, $10^6$, $10^7$,$10^8$},
				grid = both,
				minor tick num = 1,
				label style={font=\Large},
				every x tick label/.append style={font=\Large, yshift=-0.5ex},
				every y tick label/.append style={font=\Large, xshift=-0.5ex},
			    %scaled y ticks=base 10:-3,
				major grid style = {lightgray},
				minor grid style = {lightgray!25},
				legend columns=1,
				legend style={at={(0.05,0.95)},anchor=north west, column sep=0.1cm},
				]

	            \addplot[mark=triangle, green!60!black, line width=1pt,mark size=3pt]
			          plot coordinates {
				          	(10, 0.02)
				          	(100, 0.17)
				          	(1000, 1.23)
				          	(10000, 11.52)
				          	(100000, 58.9)
			        };
	          \addplot[mark=*, blue!60!black, line width=1pt,mark size=3pt]
	          plot coordinates {
	          	           (10, 0.03)
	          	           (100, 0.23)
	          	           (1000, 2.12)
	          	           (10000, 19.22)
	          	           (100000, 91.23)
			        
	          };
	          \addplot[mark=x, red!60!black, line width=1pt,mark size=3pt]
	          plot coordinates {
	          	        (10, 0.09)
			          	(100, 0.76)
			          	(1000, 5.43)
			          	(10000, 32.12)
			          	(100000, 131.12)
			     
	          };
             \legend{$T_2$ ,$T_3$ ,$T_4$ }
			\end{axis}
		\end{tikzpicture} \\
		\begin{tikzpicture}[scale=0.75]
		\begin{axis}[
			%axis y line*=left,
			xmode=log,
			ymode=log,
			xlabel= Size of a dataset,
			ylabel=Maximum Memory Usage,
			ylabel near ticks,
			xlabel near ticks,
			xmin=10000, xmax=100000000,
			xtick={10000, 100000, 1000000, 10000000, 100000000},
			xticklabels={$10^4$, $10^5$, $10^6$, $10^7$,$10^8$},
			%ymin = 0, ymax=20000,
			%ytick = {1, 10, 100, 1000, 20000},
			%yticklabels = { $10^{0}$, $10^{1}$, $10^{2}$,$10^{3}$,$10^{4}$},
			grid = both,
			minor tick num = 1,
			label style={font=\Large},
			every x tick label/.append style={font=\Large, yshift=-0.5ex},
			every y tick label/.append style={font=\Large, xshift=-0.5ex},
			scaled y ticks=base 10:-3,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			legend columns=1,
			legend style={at={(0.05,0.95)},anchor=north west, column sep=0.1cm},
			]
			\addplot[mark=triangle, green!60!black, line width=1pt,mark size=3pt]
			plot coordinates {
				(10000,       12205 )
				(100000,      126994)
				(1000000,    1213331)
				(10000000,  11893033)
				(100000000,115222836)
			};
			\addplot[mark=*, blue!60!black, line width=1pt,mark size=3pt]
			plot coordinates {
				(10000,        13401 )
				(100000,      139584)
				(1000000,    1309343)
				(10000000,  12383057)
				(100000000,120728897)
			};
			\addplot[mark=x, red!60!black, line width=1pt,mark size=3pt]
			plot coordinates {
				(10000,        20471 )
				(100000,      194588)
				(1000000,    1807391)
				(10000000,  17333051)
				(100000000,172748939)
			};
			\legend{$T_2$ ,$T_3$ ,$T_4$ }
		\end{axis}
		
	\end{tikzpicture}
	
	& 
	\begin{tikzpicture}[scale=0.75]
		\begin{axis}[
			xmode=log,
			ymode=log,
			%axis y line*=left,
			xlabel= Size of a dataset,
			ylabel near ticks,
			xlabel near ticks,
			%ymin=10, ymax=100000,
			%xtick={0，2，..., 29},
			%xticklabels={1, 3, ..., 30},
			%xmin = 10,xmax=100000,
			%ytick={10000, 100000, 1000000, 10000000, 200000000},
			%yticklabels={$10^4$, $10^5$, $10^6$, $10^7$,$10^8$},
			grid = both,
			minor tick num = 1,
			label style={font=\Large},
			every x tick label/.append style={font=\Large, yshift=-0.5ex},
			every y tick label/.append style={font=\Large, xshift=-0.5ex},
			%scaled y ticks=base 10:-3,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			legend columns=1,
			legend style={at={(0.05,0.95)},anchor=north west, column sep=0.1cm},
			]
			
			\addplot[mark=triangle, green!60!black, line width=1pt,mark size=3pt]
			plot coordinates {
				(10, 12)
				(100, 123)
				(1000, 1220)
				(10000, 12008)
				(100000, 111393)
			};
			\addplot[mark=*, blue!60!black, line width=1pt,mark size=3pt]
			plot coordinates {
				(10, 13)
				(100, 143)
				(1000, 1499)
				(10000, 14221)
				(100000, 131343)
				
			};
			\addplot[mark=x, red!60!black, line width=1pt,mark size=3pt]
			plot coordinates {
				(10, 20)
				(100, 198)
				(1000, 1892)
				(10000, 17902)
				(100000, 169992)
				
			};
			\legend{$T_2$ ,$T_3$ ,$T_4$ }
		\end{axis}
	\end{tikzpicture}
	\end{tabular}
	\caption{Scalability for Recursive Program: Fix a program and  increase the size of datasets.}
	\label{fig::scalability}
	
\end{figure*}

==> results/scale_automata.tex <==
\begin{figure}[t]
	\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
%POSITION:
xshift=0cm,
yshift=0cm,
%SIZE:
width = 6cm,
height = 5cm,
%AXIS:
xmin=1000, xmax=5000,
xtick={1000, 2000, 3000, 4000, 5000},
ymin = 0, ymax=5000,
ytick={0,1000, 2000, 3000, 4000, 5000},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Run time~(s)},
%ylabel style={yshift=-0.5em},
xlabel={Data size},
%xlabel style={yshift=4.6cm},
%LEGEND:
legend style={at={(0.5,1.15)}, anchor=center,align=center},
legend columns=3,
]

\addplot[Red1,mark=triangle*, line width=1pt, mark size=1.2pt] table {results/new/automata_itemporal_scale.txt};
\addplot[Blue5, mark=square*, line width=1pt, mark size=1.2pt] table {results/new/automata_lubm_scale.txt};
\addplot[Green3,mark=otimes*, line width=1pt, mark size=1.2pt] table {results/new/automata_weather_scale.txt};
\legend{$\Prog_i^{H}$, $\Prog_i^{M}$, $\Prog_i^{E}$};
\end{axis}
\end{tikzpicture}

\caption{Automata scalability} 
\label{fig:autaomta_scale}
\end{figure}

==> results/scale_materialisation.tex <==

\begin{figure*}[ht]
	\centering
	
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
%POSITION:
xshift=0cm,
yshift=0cm,
%SIZE:
width = 5cm,
height = 5cm,
%AXIS:
xmin=200, xmax=1000,
xtick = {200,400,600,800,1000},
xticklabels = {2M,4M,6M,8M,10M},
ymin = 0, ymax=2500,
ytick={0, 500, 1000, 1500, 2000, 2500},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Run time~(s)},
ylabel style={yshift=-0.5em},
xlabel={Data size},
%LEGEND:
legend style={at={(1.39,1.15)}, anchor=center,align=center},
legend columns=5,
]

\addplot[gray, mark=x, line width=1pt, mark size=1.4pt] table {results/new/mat_scale_weather.txt};

\addplot[Green3,mark=otimes*, line width=1pt, mark size=1.2pt] table
{results/new/mat_scale_itemporal_easy.txt};

\addplot[Blue5, mark=square*, line width=1pt, mark size=1.2pt] table {results/new/mat_scale_itemporal_medium.txt};

\addplot[black, mark=diamond*, line width=1pt, mark size=1.2pt] table  {results/new/mat_scale_lubm.txt};

\addplot[Red1,mark=triangle*, line width=1pt, mark size=1.2pt] table {results/new/mat_scale_itemporal_hard.txt};



\legend{$\Prog_{W}$ \quad , $\Prog_I^{E}$ \quad , $\Prog_I^{M}$ \quad ,  $\Prog_L$ \quad , $\Prog_I^H$
};
\end{axis}

\begin{axis}[
%POSITION:
xshift=6cm,
yshift=0cm,
%SIZE:
width = 5cm,
height = 5cm,
%AXIS:
xmin=200, xmax=1000,
xtick = {200,400,600,800,1000},
xticklabels = {2M,4M,6M,8M,10M},
scaled y ticks=false,
ymin = 1000000, ymax=13000000,
ytick={1000000, 5000000, 9000000, 13000000},
axis line style={white},
tick style={white},
%GRID:
axis background/.style={fill=Blue4},
grid = both,
major grid style={white,thick},
minor grid style={draw=none},
%LABELS:
ylabel={Max. memory usage},
ylabel style={yshift=-0.1em},
xlabel={Data size},
]
\addplot[Red1,mark=triangle*, line width=1pt, mark size=1.2pt] table {results/new/mat_scale_itemporal_hard_memory.txt};

\addplot[black, mark=diamond*, line width=1pt, mark size=1.2pt]  table {results/new/mat_scale_lubm_memory.txt};

\addplot[Blue5, mark=square*, line width=1pt, mark size=1.2pt]
 table {results/new/mat_scale_itemporal_medium_memory.txt};

\addplot[Green3,mark=otimes*, line width=1pt, mark size=1.2pt] table {results/new/mat_scale_itemporal_easy_memory.txt};

\addplot[gray, mark=x, line width=1pt, mark size=1.4pt] table {results/new/mat_scale_weather_memory.txt};
\end{axis}
\end{tikzpicture}	
\caption{Scalability of our optimised semina\"ive materialisation}
\label{fig::matscalability}
\end{figure*}



